ReinBo: Machine Learning pipeline search and configuration with Bayesian Optimization embedded Reinforcement Learning

Machine learning pipeline potentially consists of several stages of operations like data preprocessing, feature engineering and machine learning model training. Each operation has a set of hyper-parameters, which can become irrelevant for the pipeline when the operation is not selected. This gives rise to a hierarchical conditional hyper-parameter space. To optimize this mixed continuous and discrete conditional hierarchical hyper-parameter space, we propose an efficient pipeline search and configuration algorithm which combines the power of Reinforcement Learning and Bayesian Optimization. Empirical results show that our method performs favorably compared to state of the art methods like Auto-sklearn , TPOT, Tree Parzen Window, and Random Search.

==> cash.tex <==
\begin{figure}
	\begin{center}
\begin{tikzpicture}[sibling distance=10em,
every node/.style = {shape=rectangle, rounded corners,
	draw, align=center,
	top color=white, bottom color=blue!20}]]

\node {Data Preprocessing and Feature Engineering Operations selected}
child[dashed]{ node {xgboost} 
	child[solid]{node {max depth and ...}}
	%child[solid]{node {others}}
}
child[dashed]{ node {Random Forest} 
	child[solid]{node {mtry and ...}}
	%child[solid]{node {others}}
}
child[dashed]{ node {Support Vector Machine}
	child[solid]{ node {$\sigma$}}
	child[solid]{ node {C} } };
\end{tikzpicture}
\caption{Example of Conditional Hierarchical Space}
\label{fig:cash}
		
	\end{center}
\end{figure}


==> layer.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{chains}
%\begin{document}
\begin{figure}
	\begin{center}
	\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
	scale=0.65,
	start chain=1 going below, 
	start chain=2 going right,
	node distance=1mm,
	desc/.style={
		scale=0.75,
		on chain=2,
		rectangle,
		rounded corners,
		draw=black, 
		very thick,
		text centered,
		text width=8cm,
		minimum height=12mm,
		fill=blue!30
		},
	it/.style={
		fill=blue!10
	},
	level/.style={
		scale=0.75,
		on chain=1,
		minimum height=12mm,
		text width=2cm,
		text centered
	},
	every node/.style={font=\sffamily}
]

% Levels

\node [level] (Level 3) {s1:DataProcess};
\node[level](dphp) {Data Process HyperPars};
\node [level] (Level 2) {s2:FeatureEngeering};
\node [level] (Level 1.5) {FeatureEngineering HyperPar};
\node [level] (Level 1) {s3:Learner};
\node [level] (Level 0) {LearnerHyperParameter};

% Descriptions
\chainin (Level 3); % Start right of Level 5
% IT levels
\node[desc, it](impute){Imputation};
\node[desc](dpna){NA};
\chainin (impute);
\node [desc, it, text width=0cm, continue chain=going below] (fehp1) {};
\chainin (fehp1);
\node[desc,it, continue chain=going below](pca){PCA};
% ICS levels
\node [desc, continue chain = going right] (anova) {Anova};
%\node[desc,it, continue chain= going below](fehp1){};
\chainin (pca);
\node [desc, it, text width=0cm, continue chain=going below] (fehp2) {};
\node [desc] (svm) {SVM};
\node [desc, it, continue chain=going right] (rf) {Random Forest};
\node [desc, it, text width=0cm, continue chain=going below] (fehp2) {};
\chainin(svm);
\node [desc, text width=2cm, xshift=0, continue chain = going below] (sigma) {$sigma$};
\node [desc, text width=2cm, xshift=0, continue chain = going right] (c) {C};
\chainin (anova);
\node [desc, text width=3.5cm, xshift=2.25cm, continue chain = going below] (PLC) {percentage};
\end{tikzpicture}}
\end{center}
\caption{Toy example of selected pipeline and associated hyperparameters}
\label{fig:selpipe}
\end{figure}
%\end{document}


==> maxq.tex <==
%\documentclass{article}
%\usepackage[a4paper,margin=1cm,landscape]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{positioning,shadows,arrows}

%\begin{document}
\begin{center}
\begin{tikzpicture}[scale = 0.2,
 fact/.style={rectangle, draw=none, rounded corners=1mm, fill=white, drop shadow,
     text centered, anchor=north, text=black},
 state/.style={circle, draw=none, fill=white, circular drop shadow,
     text centered, anchor=north, text=black},
 leaf/.style={circle, draw=none, fill=red, circular drop shadow,
     text centered, anchor=north, text=white},
 level distance=0.5cm, growth parent anchor=south
]
\node (Root) [state] {$Root$} [->] [sibling distance=9cm]
 child{
     node (Phase_1) [fact] {$Phase 1$}
     child{[sibling distance=4cm]
         node (State03) [state] {$Selpipe$}
             child{
                 node (a1) [fact] {$a1$}
                 child{[sibling distance=2cm]
                     node (c1) [state] {$c1$}
                     child{
                         node(d1) [fact] {$d1$}
                         child {
                         node (e1) [state] {$e1$}
                         }
                     }
                     child{
                         node(d2) [fact] {$d2$}
                         child {
                         node (e2) [state] {$e2$}
                         }
                     }
                     child{
                         node(d2) [fact] {$d2$}
                         child {
                         node (e2) [state] {$e2$}
                         }
                     }
               }
             }
             child{
                 node (a2) [fact] {$a2$}
                 child{[sibling distance=2cm]
                     node (c2) [state] {$c2$}
                     child{
                         node(d1) [fact] {$d1$}
                         child {
                         node (e1) [state] {$e1$}
                         }
                     }
                     child{
                         node(d2) [fact] {$d2$}
                         child {
                         node (e2) [state] {$e2$}
                         }
                     }
               }
             }
             child{
                 node (a3) [fact] {$a3$}
                 child{[sibling distance=2cm]
                     node (c3) [state] {$c3$}
                     child{
                         node(d1) [fact] {$d1$}
                         child {
                         node (e1) [state] {$e1$}
                         }
                     }
                     child{
                         node(d1) [fact] {$d1$}
                         child {
                         node (e1) [state] {$e1yxyga$}
                         }
                         }
                     }
                 }
     }
 }
 child{
         node (Phase_2) [fact] {$Phase 2$}
     child{
         node (State03) [state] {$Longpipe$}
     }
 }
;  
\end{tikzpicture}
\end{center}
%\end{document}
